Birational properties of tangent to the identity germs without non-degenerate singular directions

We provide a family of isolated tangent to the identity germs $f:(\mathbb{C}^3,0) \to (\mathbb{C}^3,0)$ which possess only degenerate characteristic directions, and for which the lift of $f$ to any modification (with suitable properties) has only degenerate characteristic directions. This is in sharp contrast with the situation in dimension $2$, where any isolated tangent to the identity germ $f$ admits a modification where the lift of $f$ has a non-degenerate characteristic direction. We compare this situation with the resolution of singularities of the infinitesimal generator of $f$, showing that this phenomenon is not related to the non-existence of complex separatrices for vector fields of Gomez-Mont and Luengo. Finally, we describe the set of formal $f$-invariant curves, and the associated parabolic manifolds, using the techniques recently developed by L\'opez-Hernanz, Raissy, Rib\'on, Sanz S\'anchez, Vivas.

==> blowupR0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blowupR0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.31002808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89965832)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.1995236,-2.0791418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24137654\unitlength}\raggedright \end{minipage}}}%
    \put(0.48778177,0.89357541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773927\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blowupR0.pdf}}%
    \put(0.68788968,0.57425435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773927\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.23232487,0.57425435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773927\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.7685833,0.20141798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773927\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.17663713,0.20076884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773927\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.05015529,0.1271544){\color[rgb]{0,0,0}\rotatebox{59.50624845}{\makebox(0,0)[lt]{\begin{minipage}{0.42666042\unitlength}\raggedright \tiny{$\lambda-\gamma = \alpha=0$}\end{minipage}}}}%
    \put(0.80589395,0.38100484){\color[rgb]{0,0,0}\rotatebox{-59.60798309}{\makebox(0,0)[lt]{\begin{minipage}{0.46233573\unitlength}\raggedright \tiny{$\mu-\gamma = \beta=0$}\end{minipage}}}}%
    \put(0.52460599,-0.83202963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04022942\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blowupR0.pdf}}%
    \put(0.05776276,0.8637721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773927\unitlength}\raggedright $\ZeroC$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> blowupR1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blowupR1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.20864868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92137721)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.21017408,-2.09250874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2442196\unitlength}\raggedright \end{minipage}}}%
    \put(0.48091896,0.91091489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16971499\unitlength}\raggedright ${\blue \DS}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blowupR1.pdf}}%
    \put(0.95120413,0.05322354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16971499\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.21985775,0.3926588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0107694\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blowupR1.pdf}}%
    \put(0.05014273,0.8850683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16971499\unitlength}\raggedright $\DS$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blowupR1.pdf}}%
    \put(0.01211168,0.05322354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16971499\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> blowupR2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blowupR2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.20861816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92018931)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.20997395,-2.09369691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24421962\unitlength}\raggedright \end{minipage}}}%
    \put(0.48111915,0.91403472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\red \SpinC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blowupR2.pdf}}%
    \put(0.69987347,0.54080048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\blue \HalfC}$\end{minipage}}}%
    \put(0.01553796,0.04506515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.52268487,-0.83189551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04070327\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blowupR2.pdf}}%
    \put(0.05034288,0.88388039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright $\SpinC$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blowupR2.pdf}}%
    \put(0.95893837,0.04506515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\red \SpinC}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> blowupR3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blowupR3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.20861816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92018931)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.20997395,-2.09369691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24421962\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blowupR3.pdf}}%
    \put(0.75468652,0.47650056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\blue \HalfC}$\end{minipage}}}%
    \put(0.01553796,0.04506515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.52268487,-0.83189551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04070327\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blowupR3.pdf}}%
    \put(0.05034288,0.88388039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright $\HalfC$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blowupR3.pdf}}%
    \put(0.95893837,0.04506515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.169715\unitlength}\raggedright ${\red \SpinC}$\end{minipage}}}%
    \put(0.58747282,0.8088543){\color[rgb]{0,0,0}\rotatebox{-59.60798309}{\makebox(0,0)[lt]{\begin{minipage}{0.4677814\unitlength}\raggedright \tiny{$\beta=0$}\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> patternR0R0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patternR0R0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.7293396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95065866)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.22559195,-2.14876773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24958043\unitlength}\raggedright \end{minipage}}}%
    \put(0.52314931,-0.85926879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04159674\unitlength}\raggedright \end{minipage}}}%
    \put(0.04044112,0.94699764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.76775167\unitlength}\raggedright $\ZeroC$-$\ZeroC$-pattern\end{minipage}}}%
    \put(0.39604749,0.78533648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patternR0R0.pdf}}%
    \put(0.39604749,0.32309274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patternR0R0.pdf}}%
    \put(-0.23276556,0.99924265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41596737\unitlength}\raggedright \end{minipage}}}%
    \put(0.39604747,0.14699988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.57214033,0.19102309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\pi|_E}$\end{minipage}}}%
    \put(0.08788497,0.14699988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${C}$\end{minipage}}}%
    \put(0.08788497,0.34510435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\wt{C}_\infty}$\end{minipage}}}%
    \put(0.08788497,0.80294577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\wt{C}_0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> patternR3R2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'patternR3R2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.7293396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95065866)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.22559195,-2.14876773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24958043\unitlength}\raggedright \end{minipage}}}%
    \put(0.52314931,-0.85926879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04159674\unitlength}\raggedright \end{minipage}}}%
    \put(0.04044112,0.94699764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.76775167\unitlength}\raggedright $\SpinC$-$\HalfC$-pattern\end{minipage}}}%
    \put(0.39604749,0.78533648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\blue \HalfC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{patternR3R2.pdf}}%
    \put(0.39604747,0.14699988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\blue \HalfC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{patternR3R2.pdf}}%
    \put(0.39604749,0.32309274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{patternR3R2.pdf}}%
    \put(0.58020336,0.19467919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\pi|_E}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{patternR3R2.pdf}}%
    \put(0.83627977,0.32309274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \ZeroC}$\end{minipage}}}%
    \put(0.83627977,0.14699988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \SpinC}$\end{minipage}}}%
    \put(0.83627977,0.78533651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\red \SpinC}$\end{minipage}}}%
    \put(0.08788497,0.14699988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${C}$\end{minipage}}}%
    \put(0.08788497,0.3362997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\wt{C}_\infty}$\end{minipage}}}%
    \put(0.08788497,0.80734812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17319392\unitlength}\raggedright ${\wt{C}_0}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> resolution1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution1.pdf}}%
    \put(0.93782812,0.04534583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_5$\end{minipage}}}%
    \put(0.48124359,0.87070923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution1.pdf}}%
    \put(0.67441334,0.57656397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.56026768,0.44924729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_3$\end{minipage}}}%
    \put(0.46807285,0.50193001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_4$\end{minipage}}}%
    \put(0.42417057,0.37022315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> resolution2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution2.pdf}}%
    \put(0.4724637,0.0453458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.48124359,0.87070923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution2.pdf}}%
    \put(0.67441334,0.57656397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.56026768,0.44924729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_3$\end{minipage}}}%
    \put(0.46807285,0.50193001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resolution2.pdf}}%
    \put(0.42417057,0.37022315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.73148667,0.28241858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.6480723,0.12437036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_3$\end{minipage}}}%
    \put(0.57343845,0.18583356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resolution2.pdf}}%
    \put(0.49441483,0.18144289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.57343886,0.31314974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.65685323,0.25607677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0.68319452,0.21656472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> resolution3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'resolution3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.6678772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89059585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.2230795,-2.14191836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24889485\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resolution3.pdf}}%
    \put(0.4724637,0.0453458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.48124359,0.87070923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resolution3.pdf}}%
    \put(0.67441334,0.57656397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_2$\end{minipage}}}%
    \put(0.45929237,0.46680816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_{4,1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resolution3.pdf}}%
    \put(0.42417057,0.37022315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_1$\end{minipage}}}%
    \put(0.73148667,0.28241858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_2$\end{minipage}}}%
    \put(0.6480723,0.12437036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_3$\end{minipage}}}%
    \put(0.57782871,0.18144333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $E_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resolution3.pdf}}%
    \put(0.49880506,0.17705266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.57782912,0.30875951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.65685323,0.25607677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0.68319452,0.21656472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $q_5$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resolution3.pdf}}%
    \put(0.39343892,0.46680816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_{4,2}$\end{minipage}}}%
    \put(0.58221888,0.40095475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_{3,1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resolution3.pdf}}%
    \put(0.50319465,0.40095475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12073128\unitlength}\raggedright $p_{3,2}$\end{minipage}}}%
  \end{picture}%
\endgroup%

